Planning with a Learned Policy Basis to Optimally Solve Complex Tasks

Conventional reinforcement learning (RL) methods can successfully solve a wide range of sequential decision problems. However, learning policies that can generalize predictably across multiple tasks in a setting with non-Markovian reward specifications is a challenging problem. We propose to use successor features to learn a policy basis so that each (sub)policy in it solves a well-defined subproblem. In a task described by a finite state automaton (FSA) that involves the same set of subproblems, the combination of these (sub)policies can then be used to generate an optimal solution without additional learning. In contrast to other methods that combine (sub)policies via planning, our method asymptotically attains global optimality, even in stochastic environments.

==> pictures/delivery.tex <==

\begin{tikzpicture}[scale=0.29]
    % grid
    %\draw[step=1cm,gray] (0,0) grid (15, 15);
    % walls
    \fill[black] (0,0) rectangle ++ (3,3); 
    \fill[black] (4,0) rectangle ++ (3,3); 
    \fill[black] (8,0) rectangle ++ (3,3); 
    \fill[black] (12,0) rectangle ++ (3,3); 

    \fill[black] (0,4) rectangle ++ (3,3); 
    \fill[black] (4,4) rectangle ++ (3,3); 
    \fill[black] (8,4) rectangle ++ (3,3); 
    \fill[black] (12,4) rectangle ++ (3,3);

    \fill[black] (0,4) rectangle ++ (3,3); 
    \fill[black] (4,4) rectangle ++ (3,3); 
    \fill[black] (8,4) rectangle ++ (3,3); 
    \fill[black] (12,4) rectangle ++ (3,3);

    \fill[black] (0,8) rectangle ++ (3,3); 
    \fill[black] (4,8) rectangle ++ (3,3); 
    \fill[black] (8,8) rectangle ++ (3,3); 
    \fill[black] (12,8) rectangle ++ (3,3);

    \fill[black] (0,12) rectangle ++ (3,3); 
    \fill[black] (4,12) rectangle ++ (3,3); 
    \fill[black] (8,12) rectangle ++ (3,3); 
    \fill[black] (12,12) rectangle ++ (3,3);

    \fill[red] (1,7) rectangle ++ (1,1);
    \node at (1.5,7.5) {\color{white} A};
    \fill[blue] (3,13) rectangle ++ (1,1);
    \node at (3.5,13.5) {\color{white} C};
    \fill[olive] (11,3) rectangle ++ (1,1);
    \node at (11.5,3.5) {\color{white} B};
    \fill[purple] (7,1) rectangle ++ (1,1);
    \node at (7.5,1.5) {\color{white} H};

    % Symbols

    % agent
    % \node at (3.5,1.5) {\agent};
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (2.5,1.9) -- (2.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (2.5,3.5) -- (2.5,5.5) -- (1.5,5.5) -- (1.5,6.5) -- (2.5,6.5) -- (2.5,7.5) -- (3.5,7.5) -- (3.5,6.8);
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.8,6.5) -- (4.3,6.5) -- (4.3,4.8);

    % Outer box
    \draw[ thick] (0,0) rectangle (15,15);

\end{tikzpicture}

==> pictures/double_slit.tex <==
\begin{tikzpicture}[scale=0.54]

    % Outer box
    \draw[step=0.5cm,lightgray] (0,0) grid (8, 6);
    \draw[ultra thick] (0,0) rectangle (8,6);

    % agent
    \node at (0.3, 2.8) {\miniagent};
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (2.5,1.9) -- (2.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (2.5,3.5) -- (2.5,5.5) -- (1.5,5.5) -- (1.5,6.5) -- (2.5,6.5) -- (2.5,7.5) -- (3.5,7.5) -- (3.5,6.8);
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.8,6.5) -- (4.3,6.5) -- (4.3,4.8);
    \draw[fill=blue] (7.5,5.5) --  (7.5,6) -- (8,6) -- (8,5.5) -- cycle;
    % Outer box
    \draw[fill=red]  (7.5,0) --  (7.5,0.5) -- (8,0.5) -- (8,0) -- cycle;

    % \node[color=white] at (7.5,5.5) {$\text{G}_1$};
    % \node[color=white] at (7.5,0.5) {$\text{G}_2$};

\end{tikzpicture}


==> pictures/fsm_delivery_composite.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[ thick,state]         (u_1) at (-0.9,-1.3)  {$u_1$};
    \node[ thick,state]         (u_2) at (0.9,-1.3)  {$u_2$};
    \node[ thick,state]         (u_3) at (-0.9,-3)  {$u_3$};
    \node[ thick,state]         (u_4) at (1,-3)  {$u_4$};

    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (1,-2)  {};
    \node[text width=1cm ] at (1.75,-2) {$u_T$};

    \path[thick,->, >=stealth] (u_0) edge node [left] {$A$} (u_1);
    \path[thick,->, >=stealth] (u_0) edge node [right] {$B$} (u_2);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$B$} (u_3);
    \path[thick,->, >=stealth] (u_2) edge node [left] {$A$} (u_3);
    \path[thick,->, >=stealth] (u_3) edge node [below] {$C$} (u_4);
    \path[thick,->, >=stealth] (u_4) edge node [left] {$H$} (t3);

\end{tikzpicture}

==> pictures/fsm_delivery_disjunction.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[ thick,state]         (u_1) at (-0.7,-1.4)  {$u_1$};
    \node[ thick,state]         (u_2) at (0.7,-1.4)  {$u_2$};
    \node[ thick,state]         (u_3) at (-0.7,-3)  {$u_3$};


    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (0.9,-3)  {};
    \node[text width=1cm ] at (1.2,-2.7) {$u_T$};

    \path[thick,->, >=stealth] (u_0) edge node [left] {$A$} (u_1);
    \path[thick,->, >=stealth] (u_0) edge node [right] {$B$} (u_2);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$C$} (u_3);
    \path[thick,->, >=stealth] (u_2) edge node [right] {$C$} (u_3);
    \path[thick,->, >=stealth] (u_3) edge node [below] {$H$} (t3);

\end{tikzpicture}

==> pictures/fsm_delivery_sequential.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[thick,state]         (u_1) at (0,-2.8)  {$u_1$};
    \node[thick,state]         (u_2) at (1.5, 0)  {$u_2$};
    \node[thick,state]         (u_3) at (1.5,-1.7)  {$u_3$};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (2,0)  {};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (2,-1.8)  {};
    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (1.5,-2.9)  {};
    \node[text width=1cm] at (1.3,-2.9) {$u_T$};
    \path[thick,->, >=stealth] (u_0) edge node [left] {$A$} (u_1);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$B$} (u_2);
    \path[thick,->, >=stealth] (u_2) edge node [right] {$C$} (u_3);
    \path[thick,->, >=stealth] (u_3) edge node [right] {$H$} (t3);
    
    %\path[ultra thick,->, >=stealth] (q_0) edge [loop left] node {$\tuple{\neg \text{\coffee},0}$} ();
    % \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{\decoration},0}$} (t1);
    %\path[ultra thick,->, >=stealth] (q_1) edge [loop left] node {$\tuple{\neg o,0}$} ();
    % \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{\decoration},0}$} (t2);
    %\path[ultra thick,->, >=stealth] (u_1) edge node [above]{$o$} (t3);
\end{tikzpicture}

==> pictures/fsm_doubleslit.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (2,0)  {};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (2,-1.8)  {};
    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (-0.5,-1.5)  {};
    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (0.5,-1.5)  {};
    \node[text width=1cm ] at (-0.7,-1.5) {$u_1$};
    \node[text width=1cm ] at (1.2,-1.5) {$u_2$};
    \path[thick,->, >=stealth] (u_0) edge node [left] {\color{blue} blue} (t1);
    \path[thick,->, >=stealth] (u_0) edge node [right] {\color{red} red} (t2);
    %\path[ultra thick,->, >=stealth] (q_0) edge [loop left] node {$\tuple{\neg \text{\coffee},0}$} ();
    % \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{\decoration},0}$} (t1);
    %\path[ultra thick,->, >=stealth] (q_1) edge [loop left] node {$\tuple{\neg o,0}$} ();
    % \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{\decoration},0}$} (t2);
    %\path[ultra thick,->, >=stealth] (u_1) edge node [above]{$o$} (t3);
\end{tikzpicture}

==> pictures/fsm_office_composite.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[ thick,state]         (u_1) at (-0.7,-1.4)  {$u_1$};
    \node[ thick,state]         (u_2) at (0.7,-1.4)  {$u_2$};
    \node[ thick,state]         (u_3) at (-0.7,-2.8)  {$u_3$};

    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (0.9,-2.8)  {};
    \node[text width=1cm ] at (1.2,-2.3) {$u_T$};

    \path[thick,->, >=stealth] (u_0) edge node [left] {$\text{\coffee}$} (u_1);
    \path[thick,->, >=stealth] (u_0) edge node [right] {$\text{\mail}$} (u_2);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$\text{\mail}$} (u_3);
    \path[thick,->, >=stealth] (u_2) edge node [right] {$\text{\coffee}$} (u_3);
    \path[thick,->, >=stealth] (u_3) edge node [below] {$\text{o}$} (t3);
    
    %\path[ultra thick,->, >=stealth] (q_0) edge [loop left] node {$\tuple{\neg \text{\coffee},0}$} ();
    % \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{\decoration},0}$} (t1);
    %\path[ultra thick,->, >=stealth] (q_1) edge [loop left] node {$\tuple{\neg o,0}$} ();
    % \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{\decoration},0}$} (t2);
    %\path[ultra thick,->, >=stealth] (u_1) edge node [above]{$o$} (t3);
\end{tikzpicture}

==> pictures/fsm_office_disjunction.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[ thick,state]         (u_1) at (-0.7,-1.6)  {$u_1$};
    \node[ thick,state]         (u_2) at (0.7,-1.6)  {$u_2$};
    % \node[ thick,state]         (u_3) at (0,-3)  {$u_3$};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (2,0)  {};
    % \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (2,-1.8)  {};
    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (0,-3)  {};
    \node[text width=1cm ] at (-0.2,-2.95) {$u_T$};
    \path[thick,->, >=stealth] (u_0) edge node [left] {$\text{\coffee}$} (u_1);
    \path[thick,->, >=stealth] (u_0) edge node [right] {$\text{\mail}$} (u_2);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$o$} (t3);
    \path[thick,->, >=stealth] (u_2) edge node [right] {$o$} (t3);
\end{tikzpicture}

==> pictures/fsm_office_sequential.tex <==
\begin{tikzpicture}[node distance=cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
    \node[thick,state,initial above] (u_0) at (0,0) {$u_0$};
    \node[thick,state]         (u_1) at (0,-2.5)  {$u_1$};
    \node[thick,state]         (u_2) at (1.5, 0)  {$u_2$};

    \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (1.5,-2.6)  {};
    \node[text width=1cm] at (1.3,-2.6) {$u_T$};
    
    \path[thick,->, >=stealth] (u_0) edge node [left] {$\text{\coffee}$} (u_1);
    \path[thick,->, >=stealth] (u_1) edge node [left] {$\text{\mail}$} (u_2);
    \path[thick,->, >=stealth] (u_2) edge node [right] {$o$}(t3);
\end{tikzpicture}

==> pictures/office.tex <==
\begin{tikzpicture}[scale=0.43]
    % grid
    \draw[step=1cm,gray] (0,0) grid (10, 10);
    % walls
    \draw[ultra thick, fill=black] (5,10) -- (5, 3);
    \draw[ultra thick, fill=black] (1,5) -- (3, 5);
    \draw[ultra thick, fill=black] (7,5) -- (9, 5);

    % Symbols
    \node at (0.5,0.5) {\small $o^1$};
    \node at (0.5,7.5) {\small $\text{\mail}^2$};
    \node at (2.5,9.5) {\small $\text{\coffee}^1$};
    \node at (6.5,9.5) {\small $\text{\coffee}^2$};
    \node at (5.5,6.5) {\small $o^2$};
    \node at (9.5,0.5) {\small $\text{\mail}^2$};

    % agent
    \node at (3.5,1.5) {\small \agent};
    % Optimal path
    \draw[ultra thick, ->, >=stealth, draw=green!70!white] (3.5,1.9) -- (3.5,9.5) -- (2.9,9.5);
    \draw[ultra thick, ->, >=stealth, draw=green!70!white] (2.1,9.5) -- (0.5,9.5) -- (0.5,7.8) ;
    \draw[ultra thick, ->, >=stealth, draw=green!70!white] (0.5,7.2) -- (0.5,0.8);
    % Suboptimal path
     \draw[ultra thick, ->, >=stealth, draw=red!70!white] (3.8,1.5) -- (8.5, 1.5) -- (8.5, 0.5) -- (9.1, 0.5);
     \draw[ultra thick, ->, >=stealth, draw=red!70!white] (9.5,0.8) -- (9.5, 9.5) -- (6.9, 9.5);
    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (6.1, 9.5) -- (5.5, 9.5) -- (5.5, 6.8);
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (2.5,1.9) -- (2.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (2.5,3.5) -- (2.5,5.5) -- (1.5,5.5) -- (1.5,6.5) -- (2.5,6.5) -- (2.5,7.5) -- (3.5,7.5) -- (3.5,6.8);
    % \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.8,6.5) -- (4.3,6.5) -- (4.3,4.8);

    % Outer box
    \draw[ultra thick] (0,0) rectangle (10,10);

\end{tikzpicture}


